Quantum Computing for Power Flow Algorithms: Testing on real Quantum Computers

Quantum computing has the potential to solve many computational problems exponentially faster than classical computers. The high shares of renewables and the wide deployment of converter-interfaced resources require new tools that shall drastically accelerate power system computations, including optimization and security assessment, which can benefit from quantum computing. To the best of our knowledge, this is the first paper that goes beyond quantum computing simulations and performs an experimental application of Quantum Computing for power systems on a real quantum computer. We use five different quantum computers, apply the HHL quantum algorithm, and examine the impact of current noisy quantum hardware on the accuracy and speed of an AC power flow algorithm. We perform the same studies on a 3-bus and a 5-bus system with real quantum computers to identify challenges and open research questions related with the scalability of these algorithms.

==> Power_systems/3bus_system.tex <==

\def\rowa{0.0cm}
\def\rowb{-1.0cm}
\def\cola{0.0cm}
\def\colb{0.75cm}
\def\colc{1.5cm}

\def\gs{0.7cm} % Generator size
\def\dl{0.2cm} % Line corner distance from bus
\def\dg{0.7cm} % Generator distance from bus
\def\wg{0.4cm} % Generator width
\def\bw{0.5cm} % Bus width
\def\bt{0.1cm} % Bus thickness
\def\lt{0.01cm} % Line thickness
\def\lo{0.3cm} % Line offset from bus center
\def\ls{0.35} % Load size
\def\dld{0.3cm} % Load distance from bus

\begin{center}
\begin{circuitikz}[scale=1]

% BUSES
\draw [line width=\bt] (\cola-\bw,\rowa) -- (\cola+\bw,\rowa);
\draw [line width=\bt] (\colb-\bw,\rowb) -- (\colb+\bw,\rowb);
\draw [line width=\bt] (\colc-\bw,\rowa) -- (\colc+\bw,\rowa);

% BUS LABELS
\draw(\cola+\lo,\rowa) node[above=-0.05cm] {\footnotesize{1}};
\draw(\colb+\lo,\rowb) node[below=-0.05cm] {\footnotesize{3}};
\draw(\colc+\lo,\rowa) node[above=-0.05cm] {\footnotesize{2}};

% GENERATORS
\draw (\cola,\rowa+\dg) to [/tikz/circuitikz/bipoles/length=\gs,sV,l_=\tiny$G_1$] (\cola,\rowa+\dg-\wg);
\draw (\cola,\rowa+\dg-\wg) to[short] (\cola,\rowa);
\draw (\colc,\rowa+\dg) to [/tikz/circuitikz/bipoles/length=\gs,sV,l_=\tiny$G_2$] (\colc,\rowa+\dg-\wg);
\draw (\colc,\rowa+\dg-\wg) to[short] (\colc,\rowa);

% LINES
\draw [line width=\lt] (\cola+\lo,\rowa) -- (\cola+\lo,\rowa-\dl ) -| (\colc-\lo,\rowa);
\draw [line width=\lt] (\cola-\lo,\rowa) -- (\cola-\lo,\rowa-\dl ) -- (\colb-\lo,\rowb+\dl ) -- (\colb-\lo,\rowb);
\draw [line width=\lt] (\colc+\lo,\rowa) -- (\colc+\lo,\rowa-\dl ) -- (\colb+\lo,\rowb+\dl ) -- (\colb+\lo,\rowb);

% LOADS
\node [load,shape border rotate=180,scale=\ls] at (\colb,\rowb-\dld) {};
\draw (\colb,\rowb) to[short] (\colb,\rowb-\dld);

\end{circuitikz}
\end{center}

\vspace{-5mm}

==> Power_systems/5bus_system.tex <==
\def\rowa{0.0cm}
\def\rowb{-1.0cm}
\def\cola{0.0cm}
\def\colb{1.25cm}
\def\colc{2.50cm}

\def\gs{0.7cm} % Generator size
\def\dl{0.2cm} % Line corner distance from bus
\def\dg{0.7cm} % Generator distance from bus
\def\wg{0.4cm} % Generator width
\def\bw{0.5cm} % Bus width
\def\bt{0.1cm} % Bus thickness
\def\lt{0.01cm} % Line thickness
\def\lo{0.3cm} % Line offset from bus center
\def\ls{0.35} % Load size
\def\dld{0.3cm} % Load distance from bus

\begin{center}
\begin{circuitikz}[scale=1]

% BUSES
\draw [line width=\bt] (\cola-\bw,\rowa) -- (\cola+\bw,\rowa);
\draw [line width=\bt] (\colb-\bw,\rowa) -- (\colb+\bw,\rowa);
\draw [line width=\bt] (\colc-\bw,\rowa) -- (\colc+\bw,\rowa);
\draw [line width=\bt] (\cola-\bw,\rowb) -- (\cola+\bw,\rowb);
\draw [line width=\bt] (\colc-\bw,\rowb) -- (\colc+\bw,\rowb);

% BUS LABELS
\draw(\cola+\lo,\rowa) node[above=-0.05cm] {\footnotesize{2}};
\draw(\cola-\lo-0.15cm,\rowb) node[above=-0.05cm] {\footnotesize{1}};
\draw(\colb+\lo,\rowa) node[above=-0.05cm] {\footnotesize{3}};
\draw(\colc+\lo,\rowa) node[above=-0.05cm] {\footnotesize{4}};
\draw(\colc-\lo,\rowb) node[above=-0.05cm] {\footnotesize{5}};
 
% GENERATORS
\draw (\cola,\rowa+\dg) to [/tikz/circuitikz/bipoles/length=\gs,sV,l_=\tiny$G_2$] (\cola,\rowa+\dg-\wg);
\draw (\cola,\rowa+\dg-\wg) to[short] (\cola,\rowa);
\draw (\cola,\rowb-\dg) to [/tikz/circuitikz/bipoles/length=\gs,sV,l_=\tiny$G_1$] (\cola,\rowb-\dg+\wg);
\draw (\cola,\rowb-\dg+\wg) to[short] (\cola,\rowb);

% LINES
\draw [line width=\lt] (\cola-\lo,\rowa) -- (\cola-\lo,\rowb);
\draw [line width=\lt] (\cola+\lo,\rowa) -- (\cola+\lo,\rowa-\dl ) -| (\colb-\lo,\rowa);
\draw [line width=\lt] (\colb+\lo,\rowa) -- (\colb+\lo,\rowa-\dl ) -| (\colc-\lo,\rowa);
\draw [line width=\lt] (\colc+\lo,\rowa) -- (\colc+\lo,\rowb);
\draw [line width=\lt] (\cola+\lo,\rowb) -- (\cola+\lo,\rowb-\dl ) -| (\colc-\lo,\rowb);
\draw [line width=\lt] (\cola,\rowb) -- (\cola,\rowb+\dl+\dl/2 ) -- (\colb,\rowa-\dl ) -- (\colb,\rowa);
\draw [line width=\lt] (\cola+\lo,\rowb) -- (\cola+\lo,\rowb+\dl ) -- (\colc,\rowa-\dl-\dl/2 ) -- (\colc,\rowa);

% LOADS

\node [load,shape border rotate=0,scale=\ls] at (\colb,\rowa+\dld) {};
\draw (\colb,\rowa) to[short] (\colb,\rowa+\dld);
\node [load,shape border rotate=0,scale=\ls] at (\colc,\rowa+\dld) {};
\draw (\colc,\rowa) to[short] (\colc,\rowa+\dld);
\node [load,shape border rotate=180,scale=\ls] at (\colc,\rowb-\dld) {};
\draw (\colc,\rowb) to[short] (\colc,\rowb-\dld);
\node [load,shape border rotate=180,scale=\ls] at (\cola-\lo,\rowb-\dld) {};
\draw (\cola-\lo,\rowb) to[short] (\cola-\lo,\rowb-\dld);

\end{circuitikz}
\end{center}

\vspace{-7mm}
